The star formation in the L1615/L1616 cometary cloud

The present work aims at performing a comprehensive census and characterisation of the pre-main sequence (PMS) population in the cometary cloud L1615/L1616, in order to assess the significance of the triggered star formation scenario and investigate the impact of massive stars on its star formation history and mass spectrum. Our study is based on UBVRcIc and JHKs photometry, as well as optical multi-object spectroscopy. We performed a physical parametrisation of the young stellar population in L1615/L1616. We identified 25 new T Tauri stars mainly projected on the dense head of the cometary cloud, almost doubling the current number of known members. We studied the spatial distribution of the cloud members as a function of the age and H$\alpha$ emission. The star formation efficiency in the cloud is about 7-8 %, as expected for molecular clouds in the vicinity of OB associations. The slope of the initial mass function (IMF), in the mass range 0.1<M<5.5 $M_{\odot}$, is consistent with that of other T and OB associations, providing further support of an universal IMF down to the hydrogen burning limit, regardless of environmental conditions. The cometary appearance, as well as the high star formation efficiency, can be explained in terms of triggered star formation induced by the strong UV radiation from OB stars or supernovae shockwaves. The age spread as well as both the spatial and age distribution of the PMS objects provide strong evidence of sequential, multiple events and possibly still ongoing star formation activity in the cloud.

==> (inline-0) <==
\begin{deluxetable}{cccccccccc}
  %\tabletypesize{\tiny}
  \tablecaption{Journal of the FORS2 and VIMOS spectroscopic observations.\label{Tab:Spec-Log}}
  \tablewidth{0pt}
  \rotate
  \tablehead{

  \colhead{Spectrograph}                 & \colhead{Period}            &
  \colhead{Grism}                        & \colhead{Order sorting}     &
  \colhead{$\lambda/\Delta\lambda^\ast$} & \colhead{$\lambda_{range}$} &
  \colhead{$T_{exp}$}                    & \colhead{$N_{mask}$}        &
  \colhead{$N_{object}$}                 \\

                                         &                             &
                                         & \colhead{filter}            &
                                         & \colhead{(\AA)}             &
  \colhead{(sec)}                        &                             &
  \colhead{per mask}

  }

  \startdata
         FORS2@VLT   &   Feb--Mar 2003      &  GRIS-1200R   &   GG435  &  2140  & 5700--7300$^\dag$ &    960      &     5       &     18--19    \\
         VIMOS@VLT   & Dec 2004--Mar 2005   &      HR\_red  &   GG475  &  2500  & 6300--8700$^\dag$ &   2000      &     3       &    $\sim80$   \\
         VIMOS@VLT   & Dec 2004--Mar 2005   &        MR     &   GG475  &   580  & 5000--8000~       &    900      &     6       &    $\sim120$  \\
  \enddata

  \tablenotetext{\ast}{Achieved at $\lambda=6500$~{\AA} with a $1{\arcsec}$ slit width.}
  \tablenotetext{\dagger}{Corresponding to a slit projected onto the centre of the detector.}

\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%   Table 2  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{lcccc}
  \tabletypesize{\footnotesize}
  \tablecaption{PMS stars in L1615/L1616. Coordinates are from 
                the 2MASS catalogue. The PMS objects identified 
                in this work and the previously known ones are 
                labelled with ``NEW'' and ``P.K.", respectively.
                For each star, additional designations found in 
                literature are listed in the last column.
                \label{Tab:List-PMS}}
  \tablewidth{0pt}

  \tablehead{

    \colhead{Star}                    & \colhead{$\alpha$(2000)}&
    \colhead{$\delta$(2000)}          & \colhead{Note}          &
    \colhead{Other Designations}                                  \\

                                      &   \colhead{(hh:mm:ss)}  &
    \colhead{(dd:mm:ss)}              &                         &

  }

\startdata
   1RXS~J045912.4$-$033711  &  04:59:14.59  &  $-$03:37:06.3  &  P.K.  &                                            \\
   1RXS~J050416.9$-$021426  &  05:04:15.93  &  $-$02:14:50.5  &  P.K.  &                                            \\
    TTS\,050513.5$-$034248  &  05:05:13.47  &  $-$03:42:47.8  &  NEW   &                                            \\
    TTS\,050538.9$-$032626  &  05:05:38.85  &  $-$03:26:26.4  &  NEW   &                                            \\
        RX\,J0506.6$-$0337  &  05:06:34.95  &  $-$03:37:15.9  &  P.K.  &                                            \\
    TTS\,050644.4$-$032913  &  05:06:44.42  &  $-$03:29:12.8  &  NEW   &                                            \\
    TTS\,050646.1$-$031922  &  05:06:46.05  &  $-$03:19:22.4  &  P.K.  &                                            \\
        RX\,J0506.8$-$0318  &  05:06:46.64  &  $-$03:18:05.6  &  P.K.  &                                            \\
    TTS\,050647.5$-$031910  &  05:06:47.45  &  $-$03:19:09.7  &  NEW   &                                            \\
        RX\,J0506.8$-$0327  &  05:06:48.32  &  $-$03:27:38.2  &  P.K.  &                                            \\
    RX\,J0506.8$-$0305$^a$  &  05:06:48.98  &  $-$03:05:42.9  &  NEW   &                                            \\
    TTS\,050649.8$-$031933  &  05:06:49.77  &  $-$03:19:33.1  &  NEW   &                                            \\
    TTS\,050649.8$-$032104  &  05:06:49.78  &  $-$03:21:03.6  &  NEW   &      1RXS\,J050651.9$-$032031              \\
    TTS\,050650.5$-$032014  &  05:06:50.50  &  $-$03:20:14.3  &  NEW   &                                            \\
    TTS\,050650.7$-$032008  &  05:06:50.74  &  $-$03:20:08.0  &  NEW   &                                            \\
      RX\,J0506.9$-$0319NW  &  05:06:50.83  &  $-$03:19:35.2  &  P.K.  &                                            \\
      RX\,J0506.9$-$0319SE  &  05:06:50.99  &  $-$03:19:38.0  &  P.K.  &            L1616~MIR5                      \\
                 HD~293815  &  05:06:51.05  &  $-$03:19:59.9  &  P.K.  &                                            \\
       RX\,J0506.9$-$0320W  &  05:06:52.86  &  $-$03:20:53.2  &  P.K.  &            L1616~MIR2                      \\
       RX\,J0506.9$-$0320E  &  05:06:53.32  &  $-$03:20:52.6  &  P.K.  &            L1616~MIR1                      \\
    TTS\,050654.5$-$032046  &  05:06:54.53  &  $-$03:20:46.0  &  NEW   &                                            \\
           LkH$\alpha$~333  &  05:06:54.65  &  $-$03:20:04.8  &  P.K.  &    HBC~82, Kiso\,A-0974~14, CSI-03-05045   \\
            L1616~MIR4$^b$  &  05:06:54.93  &  $-$03:21:12.7  &  P.K.  &                                            \\
           Kiso\,A-0974~15  &  05:06:55.52  &  $-$03:21:13.2  &  P.K.  &   NSV~1832, IRAS~05044$-$0325, L1616~MIR3  \\
        RX\,J0507.0$-$0318  &  05:06:56.94  &  $-$03:18:35.5  &  P.K.  &                                            \\
    TTS\,050657.0$-$031640  &  05:06:56.97  &  $-$03:16:40.4  &  NEW   &                                            \\
    TTS\,050704.7$-$030241  &  05:07:04.71  &  $-$03:02:41.0  &  NEW   &                                            \\
    TTS\,050705.3$-$030006  &  05:07:05.32  &  $-$03:00:06.2  &  NEW   &                                            \\
        RX\,J0507.1$-$0321  &  05:07:06.10  &  $-$03:21:28.2  &  P.K.  &            Kiso\,A-0974~16                 \\
    TTS\,050706.2$-$031703  &  05:07:06.22  &  $-$03:17:02.9  &  NEW   &                                            \\
        RX\,J0507.2$-$0323  &  05:07:10.95  &  $-$03:23:53.4  &  P.K.  &            Kiso\,A-0974~18                 \\
    TTS\,050713.5$-$031722  &  05:07:13.52  &  $-$03:17:22.1  &  NEW   &                                            \\
    RX\,J0507.3$-$0326$^a$  &  05:07:14.99  &  $-$03:26:47.3  &  NEW   &                                            \\
    TTS\,050717.9$-$032433  &  05:07:17.85  &  $-$03:24:33.1  &  P.K.  &                                            \\
        RX\,J0507.4$-$0320  &  05:07:22.28  &  $-$03:20:18.5  &  P.K.  &                                            \\
    RX\,J0507.4$-$0317$^a$  &  05:07:25.93  &  $-$03:17:12.3  &  NEW   &                                            \\
    TTS\,050729.8$-$031705  &  05:07:29.80  &  $-$03:17:05.1  &  NEW   &                                            \\
    TTS\,050730.9$-$031846  &  05:07:30.85  &  $-$03:18:45.6  &  NEW   &                                            \\
    TTS\,050733.6$-$032517  &  05:07:33.58  &  $-$03:25:16.7  &  NEW   &                                            \\
    TTS\,050734.8$-$031521  &  05:07:34.83  &  $-$03:15:20.7  &  NEW   &                                            \\
    RX\,J0507.6$-$0318$^a$  &  05:07:37.67  &  $-$03:18:15.6  &  NEW   &                                            \\
    TTS\,050741.0$-$032253  &  05:07:41.00  &  $-$03:22:53.0  &  NEW   &                                            \\
    TTS\,050741.4$-$031507  &  05:07:41.35  &  $-$03:15:06.7  &  NEW   &                                            \\
    TTS\,050752.0$-$032003  &  05:07:51.95  &  $-$03:20:02.8  &  NEW   &                                            \\
    TTS\,050801.4$-$032255  &  05:08:01.43  &  $-$03:22:54.5  &  P.K.  &                                            \\
    TTS\,050801.9$-$031732  &  05:08:01.94  &  $-$03:17:31.6  &  P.K.  &                                            \\
    TTS\,050804.0$-$034052  &  05:08:04.00  &  $-$03:40:51.7  &  P.K.  &                                            \\
    TTS\,050836.6$-$030341  &  05:08:36.55  &  $-$03:03:41.4  &  P.K.  &            Kiso\,A-0974~21                 \\
    TTS\,050845.1$-$031653  &  05:08:45.10  &  $-$03:16:52.5  &  P.K.  &                                            \\
        RX\,J0509.0$-$0315  &  05:09:00.66  &  $-$03:15:06.6  &  P.K.  &        1RXS\,J050859.6$-$031503            \\
        RX\,J0510.1$-$0427  &  05:10:04.60  &  $-$04:28:03.7  &  P.K.  &        1RXS\,J051004.9$-$042757            \\
  1RXS\,J051011.5$-$025355  &  05:10:10.86  &  $-$02:54:04.9  &  P.K.  &      V1011~Ori, IRAS~05076$-$0257          \\
        RX\,J0510.3$-$0330  &  05:10:14.78  &  $-$03:30:07.4  &  P.K.  &        1RXS\,J051015.7$-$033001            \\
  1RXS\,J051043.2$-$031627  &  05:10:40.50  &  $-$03:16:41.6  &  P.K.  &          RXJ\,0510.7$-$0316                \\
        RX\,J0511.7$-$0348  &  05:11:38.93  &  $-$03:48:47.1  &  P.K.  &                                            \\
        RX\,J0512.3$-$0255  &  05:12:20.53  &  $-$02:55:52.3  &  P.K.  &    V531~Ori, 1RXS\,J051219.9$-$025547      \\
\enddata
 
   \tablenotetext{a}{X-ray source by \citet{Alcala04}}
   \tablenotetext{b}{Mid-infrared source by \citet{Stanke02}}

\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%   Table 3  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{lccccccccc}
  \tabletypesize{\scriptsize}

  \tablecaption{Optical ($UBVR_CI_C$) and near-infrared ($JHKs$) photometry of the PMS stars in L1615/L1616.
                Labels are as explained in the footnotes.\label{Tab:phot}}
  \tablewidth{0pt}
  \rotate
  \tablehead{

   \colhead{PMS Star}       &   \colhead{$U$}  &   \colhead{$B$}  &   \colhead{$V$}  &  \colhead{$R_C$} & \colhead{$I_C$}  &  \colhead{$J$}   &  \colhead{$H$}   &  \colhead{$Ks$}  & \colhead{Notes}

   }

  \startdata
   1RXS~J045912.4$-$033711  &  12.74$\pm$0.05  &  12.45$\pm$0.04  &  11.73$\pm$0.03  &         NO       &  10.72$\pm$0.06  &  10.07$\pm$0.02  &   9.62$\pm$0.02  &   9.47$\pm$0.02  &   a,b,c  \\
   1RXS~J050416.9$-$021426  &  14.84$\pm$0.09  &  13.99$\pm$0.08  &  12.96$\pm$0.02  &         NO       &  11.59$\pm$0.03  &  10.66$\pm$0.02  &  10.10$\pm$0.02  &   9.98$\pm$0.03  &   a,c,d  \\
    TTS\,050513.5$-$034248  &         NO       &         ND       &         ND       &  18.97$\pm$0.02  &  17.03$\pm$0.02  &  15.12$\pm$0.04  &  14.60$\pm$0.05  &  14.20$\pm$0.06  &     c    \\
    TTS\,050538.9$-$032626  &         NO       &  18.88$\pm$0.02  &  17.30$\pm$0.02  &  16.21$\pm$0.02  &  14.67$\pm$0.01  &  13.29$\pm$0.02  &  12.60$\pm$0.02  &  12.39$\pm$0.02  &     c    \\
        RX\,J0506.6$-$0337  &  13.12$\pm$0.04  &  12.93$\pm$0.02  &  12.23$\pm$0.01  &         NO       &  11.24$\pm$0.05  &  10.66$\pm$0.02  &  10.30$\pm$0.03  &  10.20$\pm$0.02  &   a,b,c  \\
    TTS\,050644.4$-$032913  &         NO       &  19.33$\pm$0.01  &  17.69$\pm$0.02  &  16.68$\pm$0.02  &  15.08$\pm$0.01  &  13.64$\pm$0.03  &  13.04$\pm$0.03  &  12.78$\pm$0.03  &     c    \\
    TTS\,050646.1$-$031922  &         NO       &  18.88$\pm$0.01  &  17.34$\pm$0.02  &  16.09$\pm$0.01  &  14.81$\pm$0.01  &  12.60$\pm$0.01  &  11.09$\pm$0.01  &  10.22$\pm$0.01  &          \\
        RX\,J0506.8$-$0318  &         NO       &  16.26$\pm$0.01  &  14.86$\pm$0.02  &  13.91$\pm$0.01  &  13.01$\pm$0.01  &  11.95$\pm$0.01  &  11.22$\pm$0.01  &  10.97$\pm$0.01  &          \\
    TTS\,050647.5$-$031910  &         NO       &  22.55$\pm$0.12  &  20.51$\pm$0.03  &  19.01$\pm$0.03  &  16.75$\pm$0.02  &  14.30$\pm$0.01  &  13.38$\pm$0.01  &  13.04$\pm$0.01  &          \\
        RX\,J0506.8$-$0327  &         NO       &  17.59$\pm$0.01  &  15.96$\pm$0.02  &  14.90$\pm$0.02  &  13.30$\pm$0.01  &  11.74$\pm$0.01  &  10.92$\pm$0.01  &  10.59$\pm$0.01  &          \\
        RX\,J0506.8$-$0305  &         NO       &  18.99$\pm$0.01  &  17.33$\pm$0.02  &  16.23$\pm$0.02  &  14.59$\pm$0.01  &  13.02$\pm$0.01  &  12.39$\pm$0.01  &  12.13$\pm$0.01  &          \\
    TTS\,050649.8$-$031933  &         NO       &  19.42$\pm$0.03  &  17.63$\pm$0.02  &  16.32$\pm$0.02  &  14.48$\pm$0.01  &  12.44$\pm$0.01  &  11.52$\pm$0.01  &  11.18$\pm$0.01  &          \\
    TTS\,050649.8$-$032104  &         NO       &  19.91$\pm$0.02  &  18.59$\pm$0.02  &  17.30$\pm$0.02  &  15.56$\pm$0.01  &  12.69$\pm$0.01  &  11.43$\pm$0.01  &  10.51$\pm$0.01  &          \\
    TTS\,050650.5$-$032014  &         NO       &  23.58$\pm$0.77  &  21.11$\pm$0.05  &  19.18$\pm$0.03  &  16.51$\pm$0.02  &  13.78$\pm$0.01  &  13.09$\pm$0.01  &  12.60$\pm$0.01  &          \\
    TTS\,050650.7$-$032008  &         NO       &  21.50$\pm$0.13  &  19.54$\pm$0.03  &  18.14$\pm$0.02  &  16.03$\pm$0.02  &  13.78$\pm$0.01  &  13.07$\pm$0.01  &  12.59$\pm$0.01  &          \\
      RX\,J0506.9$-$0319NW  &         NO       &  18.18$\pm$0.01  &  16.73$\pm$0.02  &  15.70$\pm$0.02  &  14.31$\pm$0.01  &  12.46$\pm$0.01  &  11.60$\pm$0.01  &  11.33$\pm$0.01  &          \\
      RX\,J0506.9$-$0319SE  &         NO       &  16.34$\pm$0.01  &  14.82$\pm$0.02  &  13.80$\pm$0.02  &  12.67$\pm$0.01  &  11.09$\pm$0.01  &  10.16$\pm$0.01  &   9.97$\pm$0.01  &          \\
                 HD~293815  &  10.33$\pm$0.01  &  10.28$\pm$0.01  &  10.08$\pm$0.01  &   9.94$\pm$0.01  &   9.77$\pm$0.01  &   9.50$\pm$0.02  &   9.48$\pm$0.03  &   9.37$\pm$0.03  &    c,e   \\
       RX\,J0506.9$-$0320W  &         NO       &  17.36$\pm$0.01  &  15.33$\pm$0.02  &  13.94$\pm$0.02  &  12.39$\pm$0.01  &  10.66$\pm$0.01  &   9.51$\pm$0.01  &   8.94$\pm$0.01  &          \\
       RX\,J0506.9$-$0320E  &         NO       &  17.66$\pm$0.01  &  15.74$\pm$0.02  &  14.36$\pm$0.02  &  12.87$\pm$0.01  &  10.75$\pm$0.01  &   9.51$\pm$0.01  &   8.76$\pm$0.01  &          \\
    TTS\,050654.5$-$032046  &         NO       &         ND       &         ND       &  20.98$\pm$0.08  &  18.92$\pm$0.03  &  15.92$\pm$0.02  &  14.92$\pm$0.01  &  14.23$\pm$0.01  &          \\
           LkH$\alpha$~333  &  16.55$\pm$0.02  &  15.74$\pm$0.01  &  14.19$\pm$0.01  &         S        &         S        &  10.34$\pm$0.02  &   9.24$\pm$0.02  &   8.44$\pm$0.03  &    c,f   \\
                L1616~MIR4  &         NO       &  21.12$\pm$0.13  &  18.99$\pm$0.04  &  17.59$\pm$0.02  &  15.94$\pm$0.01  &  12.78$\pm$0.02  &  10.83$\pm$0.01  &   9.66$\pm$0.01  &          \\
           Kiso\,A-0974~15  &  13.54$\pm$0.01  &  13.65$\pm$0.01  &  12.84$\pm$0.01  &  12.18$\pm$0.01  &  11.42$\pm$0.01  &   9.89$\pm$0.03  &   9.13$\pm$0.03  &   8.49$\pm$0.03  &    c,g   \\
        RX\,J0507.0$-$0318  &         NO       &  16.89$\pm$0.01  &  15.21$\pm$0.02  &  14.08$\pm$0.02  &  12.91$\pm$0.01  &  11.48$\pm$0.01  &  10.48$\pm$0.01  &  10.13$\pm$0.01  &          \\
    TTS\,050657.0$-$031640  &         NO       &  18.80$\pm$0.01  &  17.69$\pm$0.02  &  16.48$\pm$0.02  &  14.88$\pm$0.01  &  13.12$\pm$0.01  &  12.48$\pm$0.01  &  12.11$\pm$0.01  &          \\
    TTS\,050704.7$-$030241  &         NO       &  21.87$\pm$0.04  &  20.04$\pm$0.02  &  18.81$\pm$0.02  &  16.75$\pm$0.02  &  14.94$\pm$0.01  &  14.32$\pm$0.01  &  14.00$\pm$0.01  &          \\
    TTS\,050705.3$-$030006  &         NO       &  16.95$\pm$0.01  &  15.50$\pm$0.02  &  14.55$\pm$0.02  &  13.60$\pm$0.01  &  12.63$\pm$0.01  &  11.75$\pm$0.01  &  11.63$\pm$0.01  &          \\
        RX\,J0507.1$-$0321  &         NO       &  17.56$\pm$0.01  &  16.13$\pm$0.02  &  15.08$\pm$0.02  &  13.87$\pm$0.01  &  12.40$\pm$0.01  &  11.53$\pm$0.01  &  11.20$\pm$0.01  &          \\
    TTS\,050706.2$-$031703  &         NO       &  21.83$\pm$0.04  &  19.99$\pm$0.02  &  18.71$\pm$0.02  &  16.66$\pm$0.02  &  14.69$\pm$0.01  &  14.18$\pm$0.01  &  13.84$\pm$0.01  &          \\
        RX\,J0507.2$-$0323  &         NO       &  15.09$\pm$0.01  &  13.95$\pm$0.01  &         S        &  12.61$\pm$0.02  &  11.79$\pm$0.01  &  11.01$\pm$0.01  &  10.95$\pm$0.01  &     d    \\
    TTS\,050713.5$-$031722  &         NO       &  19.09$\pm$0.01  &  17.57$\pm$0.02  &  16.55$\pm$0.01  &  15.61$\pm$0.01  &  14.05$\pm$0.01  &  13.02$\pm$0.01  &  12.61$\pm$0.01  &          \\
        RX\,J0507.3$-$0326  &         NO       &  15.72$\pm$0.01  &  14.31$\pm$0.01  &  13.42$\pm$0.02  &  12.58$\pm$0.02  &  11.45$\pm$0.02  &  10.78$\pm$0.02  &  10.63$\pm$0.02  &    c,d   \\
    TTS\,050717.9$-$032433  &         NO       &  18.24$\pm$0.01  &  16.67$\pm$0.02  &  15.64$\pm$0.01  &  14.40$\pm$0.01  &  13.17$\pm$0.01  &  12.48$\pm$0.01  &  12.23$\pm$0.01  &          \\
        RX\,J0507.4$-$0320  &         NO       &  18.37$\pm$0.01  &  16.71$\pm$0.02  &  15.58$\pm$0.01  &  13.98$\pm$0.01  &  12.42$\pm$0.01  &  11.73$\pm$0.01  &  11.49$\pm$0.01  &     h    \\
        RX\,J0507.4$-$0317  &         NO       &  18.68$\pm$0.01  &  17.19$\pm$0.02  &  16.17$\pm$0.02  &  14.70$\pm$0.01  &  13.25$\pm$0.01  &  12.61$\pm$0.01  &  12.34$\pm$0.01  &          \\
    TTS\,050729.8$-$031705  &         NO       &  22.77$\pm$0.08  &  20.83$\pm$0.03  &  19.39$\pm$0.02  &  17.16$\pm$0.02  &  14.94$\pm$0.04  &  14.23$\pm$0.04  &  13.96$\pm$0.05  &     c    \\
    TTS\,050730.9$-$031846  &         NO       &         ND       &  22.12$\pm$0.08  &  21.09$\pm$0.04  &  18.93$\pm$0.02  &  16.49$\pm$0.03  &  15.94$\pm$0.03  &  15.40$\pm$0.02  &          \\
    TTS\,050733.6$-$032517  &         NO       &  21.36$\pm$0.03  &  19.62$\pm$0.02  &  18.39$\pm$0.02  &  16.49$\pm$0.02  &  14.79$\pm$0.01  &  14.21$\pm$0.01  &  13.90$\pm$0.01  &          \\
    TTS\,050734.8$-$031521  &         NO       &  20.59$\pm$0.02  &  19.05$\pm$0.02  &  17.85$\pm$0.02  &  16.10$\pm$0.01  &  14.51$\pm$0.01  &  13.87$\pm$0.01  &  13.60$\pm$0.01  &          \\
        RX\,J0507.6$-$0318  &         NO       &  16.52$\pm$0.01  &  15.16$\pm$0.02  &  14.27$\pm$0.01  &  13.42$\pm$0.01  &  12.44$\pm$0.01  &  11.71$\pm$0.01  &  11.50$\pm$0.01  &          \\
    TTS\,050741.0$-$032253  &         NO       &  19.16$\pm$0.01  &  17.55$\pm$0.02  &  16.51$\pm$0.02  &  14.96$\pm$0.01  &  13.52$\pm$0.03  &  12.81$\pm$0.03  &  12.57$\pm$0.03  &     c    \\
    TTS\,050741.4$-$031507  &         NO       &  19.43$\pm$0.01  &  17.92$\pm$0.02  &  16.86$\pm$0.02  &  15.13$\pm$0.01  &  13.60$\pm$0.01  &  12.90$\pm$0.01  &  12.66$\pm$0.01  &          \\
    TTS\,050752.0$-$032003  &         NO       &  21.30$\pm$0.03  &  19.55$\pm$0.02  &  18.27$\pm$0.02  &  16.32$\pm$0.02  &  14.52$\pm$0.03  &  13.98$\pm$0.04  &  13.51$\pm$0.04  &     c    \\
    TTS\,050801.4$-$032255  &         NO       &         NO       &         NO       &         NO       &  13.82$\pm$0.04  &  12.51$\pm$0.02  &  11.63$\pm$0.02  &  11.23$\pm$0.02  &    c,d   \\
    TTS\,050801.9$-$031732  &         NO       &         NO       &         NO       &         NO       &  13.84$\pm$0.04  &  12.39$\pm$0.02  &  11.66$\pm$0.02  &  11.33$\pm$0.03  &    c,d   \\
    TTS\,050804.0$-$034052  &         NO       &         NO       &         NO       &         NO       &  14.28$\pm$0.04  &  13.00$\pm$0.03  &  12.33$\pm$0.03  &  12.07$\pm$0.02  &    c,d   \\
    TTS\,050836.6$-$030341  &         NO       &         NO       &         NO       &         NO       &  13.46$\pm$0.03  &  11.93$\pm$0.02  &  11.16$\pm$0.03  &  10.73$\pm$0.02  &    c,d   \\
    TTS\,050845.1$-$031653  &         NO       &         NO       &         NO       &         NO       &  13.88$\pm$0.04  &  12.37$\pm$0.04  &  11.82$\pm$0.04  &  11.46$\pm$0.03  &    c,d   \\
        RX\,J0509.0$-$0315  &  12.26$\pm$0.04  &  12.09$\pm$0.03  &  11.39$\pm$0.02  &         NO       &  10.51$\pm$0.04  &   9.91$\pm$0.02  &   9.53$\pm$0.02  &   9.41$\pm$0.02  &   a,b,c  \\
        RX\,J0510.1$-$0427  &  13.36$\pm$0.01  &  12.65$\pm$0.01  &  11.73$\pm$0.01  &         NO       &  10.41$\pm$0.05  &   9.68$\pm$0.02  &   9.14$\pm$0.03  &   8.99$\pm$0.02  &   a,b,c  \\
   1RXS~J051011.5$-$025355  &  14.27$\pm$0.24  &  13.43$\pm$0.23  &  12.42$\pm$0.23  &  11.81$\pm$0.23  &  11.24$\pm$0.23  &  10.45$\pm$0.02  &   9.95$\pm$0.02  &   9.73$\pm$0.02  &    c,i   \\
        RX\,J0510.3$-$0330  &         NO       &  12.53$\pm$0.04  &  11.74$\pm$0.03  &  11.29$\pm$0.02  &  10.87$\pm$0.02  &  10.04$\pm$0.15  &   9.81$\pm$0.06  &   9.75$\pm$0.05  &   l,m,n  \\
   1RXS~J051043.2$-$031627  &  12.11$\pm$0.04  &  12.01$\pm$0.03  &  11.38$\pm$0.03  &         NO       &  10.57$\pm$0.04  &  10.08$\pm$0.03  &   9.73$\pm$0.02  &   9.65$\pm$0.03  &   b,c,p  \\
        RX\,J0511.7$-$0348  &  13.13$\pm$0.07  &  12.77$\pm$0.06  &  12.02$\pm$0.04  &         NO       &  11.01$\pm$0.04  &  10.34$\pm$0.03  &   9.87$\pm$0.02  &   9.81$\pm$0.02  &   a,b,c  \\
        RX\,J0512.3$-$0255  &  14.10$\pm$0.06  &  13.56$\pm$0.04  &  12.61$\pm$0.03  &  12.05$\pm$0.04  &  11.49$\pm$0.04  &  10.43$\pm$0.02  &   9.69$\pm$0.02  &   9.14$\pm$0.02  &    c,i   \\
   \enddata

    \tablenotetext{S~~}{Saturated object.}
    \tablenotetext{ND~~}{Object not detected.}
    \tablenotetext{NO~~}{Object not observed.}
    \tablenotetext{a~~}{$UBV$ from observations carried out at the Catania Astrophysical Observatory (Section~\ref{sec:OptPhot}).}
    \tablenotetext{b~~}{$I_C$ from TASS Mark IV catalogue \citep{Droege06}.}
    \tablenotetext{c~~}{$JHKs$ from \emph{2MASS} point source catalogue \citep{Cutri03}.}
    \tablenotetext{d~~}{$I_C$ from \emph{DENIS} catalogue \citep{Epchtein97}.}
    \tablenotetext{e~~}{$U$ and $B$ from \citet{Lee68}; $V$,$R_C$, and $I_C$ from \citet{Taylor89}.}
    \tablenotetext{f~~}{$U$ from \citet{Mundt80}.}
    \tablenotetext{g~~}{$UBVR_CI_C$ from \citet{Vieira03}.}
    \tablenotetext{h~~}{Source blended with another star of similar brightness: the WFI $BVR_CI_C$ photometry corresponds to the combined light of both stars.}
    \tablenotetext{i~~}{Weighted mean optical photometry from \citet{Cieslinski97}.}
    \tablenotetext{l~~}{$BVR_CI_C$ from \citet{Alcala96}.}
    \tablenotetext{m~~}{$J$ from \emph{DENIS} catalogue \citep[][converted to the 2MASS photometric system using the transformation equations provided by \citet{Carpenter01}]{Epchtein97}.}
    \tablenotetext{n~~}{$HKs$ from \emph{2MASS} point source catalogue \citep{Cutri03}.}
    \tablenotetext{p~~}{$UBV$ from \citet{Frasca03}.}

\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%   Table 4  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{lrrrccc}
 \tabletypesize{\footnotesize}

 \tablecaption{Spectral type, H$\alpha$ and Li\,{\sc i} equivalent widths of the PMS stars in L1615/L1616.
               Additional emission lines observed in the spectra are also tabulated.\label{Tab:SpT-W}}

 \tablewidth{0pt}

 \tablehead{
    \colhead{Star}          &   \colhead{~SpT}  &    \colhead{W(H$\alpha$)~~} &    \colhead{W(Li)~}    &   \colhead{Type}  &                   \colhead{Other emission lines}                   &  \colhead{Notes} \\
                            &                   &       \colhead{(\AA)~~~~}   &   \colhead{(m\AA)~}    &                   &                                                                    &
}
 \startdata
   1RXS~J045912.4$-$033711  &    G8   & $   1.80\pm0.20$  &  $355\pm10$  &   WTTS  &                                                          &  a  \\
   1RXS~J050416.9$-$021426  &    K3   & $   0.03\pm0.20$  &  $475\pm10$  &   WTTS  &                                                          &  a  \\
    TTS\,050513.5$-$034248  &  M5.5   & $  -9.80\pm0.40$  & $800\pm100$  &   WTTS  &                                                          &     \\
    TTS\,050538.9$-$032626  &  M3.5   & $  -4.90\pm0.20$  &  $350\pm20$  &   WTTS  &                        He\,{\sc i}                       &     \\
        RX\,J0506.6$-$0337  &    G9   & $   1.00\pm0.20$  &  $299\pm10$  &   WTTS  &                                                          &  a  \\
    TTS\,050644.4$-$032913  &  M4.5   & $  -4.70\pm0.30$  &  $560\pm40$  &   WTTS  &                                                          &     \\
    TTS\,050646.1$-$031922  &    K4   & $ -41.00\pm2.00$  &  $560\pm20$  &   CTTS  &          He\,{\sc i}, [N\,{\sc ii}], [S\,{\sc ii}]       &     \\
        RX\,J0506.8$-$0318  &  K8.5   & $  -3.80\pm0.20$  &  $570\pm30$  &   WTTS  &                        He\,{\sc i}                       &     \\
    TTS\,050647.5$-$031910  &  M5.5   & $ -10.20\pm0.80$  &  $560\pm50$  &   WTTS  &                                                          &     \\
        RX\,J0506.8$-$0327  &  M3.5   & $  -6.75\pm0.20$  &  $470\pm10$  &   WTTS  &                                                          &     \\
        RX\,J0506.8$-$0305  &  M4.5   & $  -4.80\pm0.30$  &  $590\pm50$  &   WTTS  &                        He\,{\sc i}                       &     \\
    TTS\,050649.8$-$031933  &  M3.5   & $ -15.50\pm1.00$  &  $540\pm50$  &   WTTS  &                  He\,{\sc i}, [O\,{\sc i}]               &     \\
    TTS\,050649.8$-$032104  &   M1:   & $-195.00\pm5.00$  &  $190\pm20$  &   CTTS  &            He\,{\sc i}, Na\,{\sc i}, [O\,{\sc i}]        &  b  \\
    TTS\,050650.5$-$032014  &  M6.5   & $ -14.00\pm1.00$  &  $680\pm40$  &   WTTS  &                                                          &     \\
    TTS\,050650.7$-$032008  &  M4.5   & $ -26.00\pm0.50$  &  $620\pm50$  &   CTTS  & He\,{\sc i}, [O\,{\sc i}], [N\,{\sc ii}], [S\,{\sc ii}]  &     \\
      RX\,J0506.9$-$0319NW  &  M2.5   & $  -3.50\pm0.30$  &  $590\pm50$  &   WTTS  &                                                          &     \\
      RX\,J0506.9$-$0319SE  &    K5   & $  -4.80\pm0.50$  &  $470\pm10$  &   CTTS  &         [O\,{\sc i}], [N\,{\sc ii}], [S\,{\sc ii}]       &     \\
                 HD~293815  &   B9V   & $   8.60\pm0.50$  &              &         &                                                          &  c  \\
       RX\,J0506.9$-$0320W  &  K8.5   & $  -2.90\pm0.50$  &  $500\pm20$  &   WTTS  &                                                          &     \\
       RX\,J0506.9$-$0320E  &    K0   & $  -1.50\pm0.50$  &  $380\pm10$  &   WTTS  &                                                          &     \\
    TTS\,050654.5$-$032046  &    M4   & $ -60.00\pm5.00$  &              &   CTTS  &                                                          &     \\
           LkH$\alpha$~333  &    K4   & $ -60.00\pm2.00$  &  $430\pm10$  &   CTTS  &           He\,{\sc i}, [O\,{\sc i}], [S\,{\sc ii}]       &     \\
                L1616~MIR4  &    K1   & $ -60.00\pm6.00$  &  $370\pm50$  &   CTTS  &         [O\,{\sc i}], [N\,{\sc ii}], [S\,{\sc ii}]       &     \\
           Kiso\,A-0974~15  &   B3e   & $ -67.50\pm1.00$  &              &  HAeBe  &                                                          &  e  \\
        RX\,J0507.0$-$0318  &    M0   & $  -2.00\pm0.50$  &  $570\pm30$  &   WTTS  &                                                          &     \\
    TTS\,050657.0$-$031640  &  M4.5   & $ -94.00\pm2.00$  &  $430\pm40$  &   CTTS  &                   He\,{\sc i}, [O\,{\sc i}]              &     \\
    TTS\,050704.7$-$030241  &    M6   & $ -17.50\pm1.00$  &  $740\pm50$  &   WTTS  &                                                          &     \\
    TTS\,050705.3$-$030006  &    M0   & $  -2.00\pm0.40$  &  $400\pm20$  &   WTTS  &                                                          &     \\
        RX\,J0507.1$-$0321  &    M1   & $ -38.50\pm3.00$  &  $590\pm20$  &   CTTS  &                   He\,{\sc i}, [O\,{\sc i}]              &     \\
    TTS\,050706.2$-$031703  &    M6   & $ -13.50\pm0.50$  &  $730\pm50$  &   WTTS  &                                                          &     \\
        RX\,J0507.2$-$0323  &    K4   & $  -1.10\pm0.10$  &  $480\pm20$  &   WTTS  &                                                          &     \\
    TTS\,050713.5$-$031722  &  K8.5   & $ -10.50\pm0.50$  &  $520\pm30$  &   CTTS  &                                                          &     \\
        RX\,J0507.3$-$0326  &    M0   & $  -1.90\pm0.20$  &  $550\pm10$  &   WTTS  &                                                          &     \\
    TTS\,050717.9$-$032433  &  M2.5   & $  -3.50\pm0.50$  &  $470\pm10$  &   WTTS  &                                                          &     \\
        RX\,J0507.4$-$0320  &    M4   & $  -5.00\pm0.50$  &  $530\pm50$  &   WTTS  &                         He\,{\sc i}                      &     \\
        RX\,J0507.4$-$0317  &    M3   & $ -14.50\pm0.50$  &  $510\pm50$  &   WTTS  &                         He\,{\sc i}                      &     \\
    TTS\,050729.8$-$031705  &  M6.5   & $ -12.00\pm0.50$  &  $450\pm20$  &   WTTS  &                                                          &     \\
    TTS\,050730.9$-$031846  &  M5.5   & $-290.00\pm30.00$ &              &   CTTS  &                         He\,{\sc i}                      &     \\
    TTS\,050733.6$-$032517  &  M5.5   & $  -2.30\pm0.20$  &  $610\pm20$  &   WTTS  &                                                          &     \\
    TTS\,050734.8$-$031521  &    M5   & $  -6.80\pm0.40$  &  $610\pm50$  &   WTTS  &                         He\,{\sc i}                      &     \\
        RX\,J0507.6$-$0318  &    K7   & $  -1.60\pm0.20$  &  $520\pm50$  &   WTTS  &                                                          &     \\
    TTS\,050741.0$-$032253  &    M4   & $  -4.30\pm0.10$  &  $540\pm20$  &   WTTS  &                                                          &     \\
    TTS\,050741.4$-$031507  &  M4.5   & $  -6.80\pm0.40$  &  $550\pm20$  &   WTTS  &                                                          &     \\
    TTS\,050752.0$-$032003  &  M5.5   & $  -9.50\pm0.20$  &  $530\pm30$  &   WTTS  &                                                          &     \\
    TTS\,050801.4$-$032255  &  M0.5   & $ -21.50\pm0.50$  &  $510\pm25$  &   CTTS  &                   He\,{\sc i}, [S\,{\sc ii}]             &  a  \\
    TTS\,050801.9$-$031732  &    M1   & $ -15.50\pm0.50$  &  $410\pm25$  &   CTTS  &                   He\,{\sc i}, [S\,{\sc ii}]             &  a  \\
    TTS\,050804.0$-$034052  &  M2.5   & $  -2.20\pm0.20$  &  $410\pm20$  &   WTTS  &                                                          &  a  \\
    TTS\,050836.6$-$030341  &  M1.5   & $ -68.50\pm1.00$  &  $560\pm30$  &   CTTS  &                         He\,{\sc i}                      &  a  \\
    TTS\,050845.1$-$031653  &  M3.5   & $  -6.70\pm1.00$  &  $530\pm50$  &   WTTS  &                                                          &     \\
        RX\,J0509.0$-$0315  &    G8   & $   1.10\pm0.20$  &  $320\pm10$  &   WTTS  &                                                          &  a  \\
        RX\,J0510.1$-$0427  &    K4   & $  -0.20\pm0.20$  &  $230\pm10$  &   WTTS  &                                                          &  a  \\
   1RXS~J051011.5$-$025355  &    K0   & $  -0.10\pm0.20$  &  $415\pm10$  &   WTTS  &                                                          &  a  \\
        RX\,J0510.3$-$0330  &    G8   & $   1.50\pm0.20$  &  $320\pm10$  &   WTTS  &                                                          &  a  \\
   1RXS~J051043.2$-$031627  &    G2   & $   2.40\pm0.20$  &  $235\pm10$  &   WTTS  &                                                          &  a  \\
        RX\,J0511.7$-$0348  &    K1   & $   1.80\pm0.20$  &  $370\pm15$  &   WTTS  &                                                          &  a  \\
        RX\,J0512.3$-$0255  &    K2   & $  -6.50\pm0.50$  &  $440\pm10$  &   CTTS  &                                                          &  a  \\
 \enddata

    \tablenotetext{a}{W(H$\alpha$) and W(Li) from \citet{Alcala04}.}
    \tablenotetext{b}{Veiled CTTS.}
    \tablenotetext{c}{Spectral type from \citet{Sharpless52}.}
    \tablenotetext{e}{Spectral type from \citet{Vieira03}.}

\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%   Table 5  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{lccccr}
 \tabletypesize{\footnotesize}

 \tablecaption{Stellar parameters of the PMS stars in L1615/L1616.\label{Tab:Param}}

 \tablewidth{0pt}

 \tablehead{

    \colhead{PMS Star}      & \colhead{$\log T_{\mathrm eff}$} &      \colhead{$R_{\mathrm V}$}     & \colhead{$A_{\mathrm V}$} & \colhead{$R_{\star}$}   & \colhead{$\log L/L_{\odot}$} \\
                            &                                  &                                    &       \colhead{(mag)}     & \colhead{($R_{\odot}$)} &
 }

 \startdata
   1RXS~J045912.4$-$033711  &          $3.746\pm0.009$         &  $3.1\pm0.1$\tablenotemark{\star}  &       $0.30\pm0.12$       &      $2.63\pm0.12$      &      $ 0.78\pm0.05$  \\
   1RXS~J050416.9$-$021426  &          $3.675\pm0.014$         &  $3.1\pm0.1$\tablenotemark{\star}  &       $0.35\pm0.22$       &      $2.35\pm0.11$      &      $ 0.40\pm0.07$  \\
    TTS\,050513.5$-$034248  &          $3.494\pm0.010$         &  $3.1\pm0.1$\tablenotemark{\star}  &       $0.49\pm0.20$       &      $0.55\pm0.03$      &      $-1.60\pm0.06$  \\
    TTS\,050538.9$-$032626  &          $3.531\pm0.009$         &  $3.1\pm0.1$\tablenotemark{\star}  &       $0.05\pm0.10$       &      $1.08\pm0.05$      &      $-0.85\pm0.05$  \\
        RX\,J0506.6$-$0337  &          $3.733\pm0.013$         &  $3.1\pm0.1$\tablenotemark{\star}  &       $0.05\pm0.10$       &      $1.92\pm0.09$      &      $ 0.45\pm0.06$  \\
    TTS\,050644.4$-$032913  &          $3.513\pm0.009$         &  $3.1\pm0.1$\tablenotemark{\star}  &       $0.00 + 0.05$       &      $1.00\pm0.05$      &      $-0.99\pm0.05$  \\
    TTS\,050646.1$-$031922  &          $3.662\pm0.026$         &  $4.2\pm0.4$~                      &       $4.33\pm0.35$       &      $1.91\pm0.11$      &      $ 0.17\pm0.11$  \\
        RX\,J0506.8$-$0318  &          $3.597\pm0.008$         &  $3.1\pm0.1$\tablenotemark{\star}  &       $0.00 + 0.05$       &      $1.62\pm0.07$      &      $-0.24\pm0.05$  \\
    TTS\,050647.5$-$031910  &          $3.494\pm0.010$         &  $3.0\pm0.2$~                      &       $2.30\pm0.17$       &      $1.03\pm0.05$      &      $-1.04\pm0.05$  \\
        RX\,J0506.8$-$0327  &          $3.531\pm0.009$         &  $3.1\pm0.1$\tablenotemark{\star}  &       $0.44\pm0.10$       &      $2.43\pm0.11$      &      $-0.15\pm0.05$  \\
        RX\,J0506.8$-$0305  &          $3.513\pm0.009$         &  $3.1\pm0.1$\tablenotemark{\star}  &       $0.05\pm0.10$       &      $1.28\pm0.06$      &      $-0.78\pm0.05$  \\
    TTS\,050649.8$-$031933  &          $3.531\pm0.009$         &  $4.1\pm0.4$~                      &       $1.67\pm0.10$       &      $2.04\pm0.09$      &      $-0.30\pm0.05$  \\
    TTS\,050649.8$-$032104  &          $3.573\pm0.008$         &  $3.1\pm0.1$\tablenotemark{\star}  &       $4.72\pm0.12$       &      $2.29\pm0.10$      &      $-0.03\pm0.05$  \\
    TTS\,050650.5$-$032014  &          $3.476\pm0.008$         &  $1.7\pm0.1$~                      &       $2.93\pm0.19$       &      $1.30\pm0.06$      &      $-0.91\pm0.05$  \\
    TTS\,050650.7$-$032008  &          $3.513\pm0.009$         &  $3.4\pm0.2$~                      &       $2.20\pm0.17$       &      $1.28\pm0.06$      &      $-0.78\pm0.05$  \\
      RX\,J0506.9$-$0319NW  &          $3.549\pm0.008$         &  $3.1\pm0.1$\tablenotemark{\star}  &       $0.00 + 0.05$       &      $1.22\pm0.05$      &      $-0.68\pm0.05$  \\
      RX\,J0506.9$-$0319SE  &          $3.622\pm0.025$         &  $4.1\pm0.4$~                      &       $1.62\pm0.49$       &      $2.78\pm0.14$      &      $ 0.33\pm0.11$  \\
                 HD~293815  &          $4.021\pm0.049$         &  $3.5\pm0.5$~                      &       $0.76\pm0.05$       &      $2.03\pm0.09$      &      $ 1.65\pm0.20$  \\
       RX\,J0506.9$-$0320W  &          $3.597\pm0.008$         &  $2.4\pm0.2$~                      &       $2.24\pm0.12$       &      $3.98\pm0.18$      &      $ 0.54\pm0.05$  \\
       RX\,J0506.9$-$0320E  &          $3.720\pm0.014$         &  $3.3\pm0.1$~                      &       $4.72\pm0.15$       &      $3.65\pm0.17$      &      $ 0.96\pm0.07$  \\
    TTS\,050654.5$-$032046  &          $3.522\pm0.009$         &  $3.1\pm0.1$\tablenotemark{\star}  &       $4.33\pm0.10$       &      $0.58\pm0.03$      &      $-1.42\pm0.05$  \\
           LkH$\alpha$~333  &          $3.662\pm0.026$         &  $3.1\pm0.1$\tablenotemark{\star}  &       $2.60\pm0.44$       &      $3.92\pm0.29$      &      $ 0.79\pm0.12$  \\
                L1616~MIR4  &          $3.706\pm0.015$         &  $4.1\pm0.1$~                      &       $7.09\pm0.15$       &      $2.45\pm0.12$      &      $ 0.56\pm0.07$  \\
           Kiso\,A-0974~15  &          $4.272\pm0.058$         &  $5.5\pm0.1$~                      &       $5.20\pm0.20$       &      $2.59\pm0.15$      &      $ 2.87\pm0.24$  \\
        RX\,J0507.0$-$0318  &          $3.589\pm0.008$         &  $4.2\pm0.5$~                      &       $1.08\pm0.15$       &      $2.56\pm0.12$      &      $ 0.13\pm0.05$  \\
    TTS\,050657.0$-$031640  &          $3.513\pm0.009$         &  $3.1\pm0.1$\tablenotemark{\star}  &       $0.44\pm0.12$       &      $1.30\pm0.06$      &      $-0.76\pm0.05$  \\
    TTS\,050704.7$-$030241  &          $3.484\pm0.009$         &  $2.5\pm0.4$~                      &       $0.74\pm0.47$       &      $0.71\pm0.08$      &      $-1.41\pm0.10$  \\
    TTS\,050705.3$-$030006  &          $3.589\pm0.008$         &  $3.1\pm0.1$\tablenotemark{\star}  &       $0.00 + 0.05$       &      $1.25\pm0.06$      &      $-0.49\pm0.05$  \\
        RX\,J0507.1$-$0321  &          $3.573\pm0.008$         &  $3.1\pm0.1$\tablenotemark{\star}  &       $0.49\pm0.15$       &      $1.55\pm0.07$      &      $-0.37\pm0.05$  \\
    TTS\,050706.2$-$031703  &          $3.484\pm0.009$         &  $3.0\pm0.1$~                      &       $0.88\pm0.22$       &      $0.78\pm0.04$      &      $-1.33\pm0.06$  \\
        RX\,J0507.2$-$0323  &          $3.662\pm0.026$         &  $3.1\pm0.1$\tablenotemark{\star}  &       $0.25\pm0.22$       &      $1.53\pm0.07$      &      $-0.03\pm0.11$  \\
    TTS\,050713.5$-$031722  &          $3.597\pm0.008$         &  $3.1\pm0.1$\tablenotemark{\star}  &       $1.18\pm0.15$       &      $0.79\pm0.04$      &      $-0.86\pm0.05$  \\
        RX\,J0507.3$-$0326  &          $3.589\pm0.008$         &  $3.1\pm0.1$\tablenotemark{\star}  &       $0.00 + 0.05$       &      $2.23\pm0.10$      &      $ 0.01\pm0.05$  \\
    TTS\,050717.9$-$032433  &          $3.549\pm0.008$         &  $3.1\pm0.1$\tablenotemark{\star}  &       $0.00 + 0.05$       &      $1.09\pm0.05$      &      $-0.77\pm0.05$  \\
        RX\,J0507.4$-$0320  &          $3.522\pm0.009$         &  $3.1\pm0.1$\tablenotemark{\star}  &       $0.20\pm0.10$       &      $1.68\pm0.08$      &      $-0.51\pm0.05$  \\
        RX\,J0507.4$-$0317  &          $3.540\pm0.009$         &  $3.1\pm0.1$\tablenotemark{\star}  &       $0.00 + 0.05$       &      $1.04\pm0.05$      &      $-0.85\pm0.05$  \\
    TTS\,050729.8$-$031705  &          $3.476\pm0.008$         &  $2.5\pm0.1$~                      &       $1.32\pm0.19$       &      $0.73\pm0.03$      &      $-1.42\pm0.05$  \\
    TTS\,050730.9$-$031846  &          $3.494\pm0.010$         &  $3.1\pm0.1$\tablenotemark{\star}  &       $1.81\pm0.15$       &      $0.33\pm0.01$      &      $-2.02\pm0.05$  \\
    TTS\,050733.6$-$032517  &          $3.494\pm0.010$         &  $3.1\pm0.1$\tablenotemark{\star}  &       $0.54\pm0.20$       &      $0.69\pm0.03$      &      $-1.39\pm0.06$  \\
    TTS\,050734.8$-$031521  &          $3.504\pm0.009$         &  $3.1\pm0.1$\tablenotemark{\star}  &       $0.05\pm0.10$       &      $0.67\pm0.03$      &      $-1.37\pm0.05$  \\
        RX\,J0507.6$-$0318  &          $3.604\pm0.008$         &  $3.1\pm0.1$\tablenotemark{\star}  &       $0.00 + 0.05$       &      $1.26\pm0.06$      &      $-0.43\pm0.05$  \\
    TTS\,050741.0$-$032253  &          $3.522\pm0.009$         &  $3.1\pm0.1$\tablenotemark{\star}  &       $0.05\pm0.10$       &      $1.02\pm0.05$      &      $-0.94\pm0.05$  \\
    TTS\,050741.4$-$031507  &          $3.513\pm0.009$         &  $3.1\pm0.1$\tablenotemark{\star}  &       $0.05\pm0.07$       &      $1.00\pm0.05$      &      $-0.99\pm0.05$  \\
    TTS\,050752.0$-$032003  &          $3.494\pm0.010$         &  $3.1\pm0.1$\tablenotemark{\star}  &       $0.64\pm0.20$       &      $0.74\pm0.03$      &      $-1.33\pm0.06$  \\
    TTS\,050801.4$-$032255  &          $3.581\pm0.008$         &  $3.1\pm0.1$\tablenotemark{\star}  &       $0.54\pm0.12$       &      $1.47\pm0.07$      &      $-0.39\pm0.05$  \\
    TTS\,050801.9$-$031732  &          $3.573\pm0.008$         &  $3.1\pm0.1$\tablenotemark{\star}  &       $0.39\pm0.12$       &      $1.46\pm0.07$      &      $-0.42\pm0.05$  \\
    TTS\,050804.0$-$034052  &          $3.549\pm0.008$         &  $3.1\pm0.1$\tablenotemark{\star}  &       $0.00 + 0.05$       &      $1.15\pm0.05$      &      $-0.73\pm0.05$  \\
    TTS\,050836.6$-$030341  &          $3.565\pm0.008$         &  $3.1\pm0.1$\tablenotemark{\star}  &       $0.64\pm0.10$       &      $1.97\pm0.09$      &      $-0.20\pm0.05$  \\
    TTS\,050845.1$-$031653  &          $3.531\pm0.009$         &  $3.1\pm0.1$\tablenotemark{\star}  &       $0.00 + 0.05$       &      $1.61\pm0.07$      &      $-0.51\pm0.05$  \\
        RX\,J0509.0$-$0315  &          $3.746\pm0.009$         &  $3.1\pm0.1$\tablenotemark{\star}  &       $0.00 + 0.05$       &      $2.62\pm0.12$      &      $ 0.78\pm0.05$  \\
        RX\,J0510.1$-$0427  &          $3.662\pm0.026$         &  $3.1\pm0.1$\tablenotemark{\star}  &       $0.00 + 0.05$       &      $3.74\pm0.17$      &      $ 0.75\pm0.11$  \\
   1RXS~J051011.5$-$025355  &          $3.720\pm0.014$         &  $3.1\pm0.1$\tablenotemark{\star}  &       $0.60\pm0.22$       &      $2.37\pm0.11$      &      $ 0.59\pm0.07$  \\
        RX\,J0510.3$-$0330  &          $3.746\pm0.009$         &  $3.1\pm0.1$\tablenotemark{\star}  &       $0.10\pm0.08$       &      $2.16\pm0.10$      &      $ 0.61\pm0.05$  \\
   1RXS~J051043.2$-$031627  &          $3.768\pm0.004$         &  $3.1\pm0.1$\tablenotemark{\star}  &       $0.00 + 0.05$       &      $2.25\pm0.10$      &      $ 0.73\pm0.04$  \\
        RX\,J0511.7$-$0348  &          $3.706\pm0.015$         &  $3.1\pm0.1$\tablenotemark{\star}  &       $0.00 + 0.10$       &      $2.40\pm0.11$      &      $ 0.54\pm0.07$  \\
        RX\,J0512.3$-$0255  &          $3.690\pm0.016$         &  $3.1\pm0.1$\tablenotemark{\star}  &       $0.00 + 0.10$       &      $1.99\pm0.10$      &      $ 0.31\pm0.08$  \\
 \enddata

\tablenotetext{\star}{Assumed (see Section~\ref{sec:IntExt-Rad-Lum}).}

\end{deluxetable}
\begin{tabular}{cccc}
  \hline
  \hline
  \noalign{\medskip}
         Filter         & $\lambda_{\mathrm eff}$ &      $F^0_\lambda$      &     Reference     \\
                        &      ($\mu$m)           & ($erg/s^{2}/cm^{2}/$\AA)&                   \\
  \noalign{\medskip}
  \hline
  \noalign{\smallskip}
         $U_J$          &       0.36          &   4.350$\cdot 10^{-9} $ & \citet{Johnson65} \\
         $B_J$          &       0.44          &   7.200$\cdot 10^{-9} $ & \citet{Johnson65} \\
         $V_J$          &       0.55          &   3.920$\cdot 10^{-9} $ & \citet{Cousins76} \\
         $R_C$          &       0.64          &   2.254$\cdot 10^{-9} $ & \citet{Cousins76} \\
         $I_C$          &       0.79          &   1.196$\cdot 10^{-9} $ & \citet{Cousins76} \\
          $J$           &       1.24          &   3.129$\cdot 10^{-10}$ & \citet{Cohen03}   \\
          $H$           &       1.66          &   1.133$\cdot 10^{-10}$ & \citet{Cohen03}   \\
         $Ks$           &       2.16          &   4.283$\cdot 10^{-11}$ & \citet{Cohen03}   \\
  \noalign{\smallskip}
  \hline
  \end{tabular}
  \end{center}
  \label{Tab:abs-flux-calib}
\end{table}

\clearpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%   Table 7  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{lcccccc}
 \tabletypesize{\footnotesize}

 \tablecaption{Masses and ages for the PMS stars in L1615/L1616 as inferred by the evolutionary models by \citet{Baraffe98}
               \& \citet{Chabrier00}, \citet{Dantona97} and \citet{Palla99}.\label{Tab:mass_age}}

 \tablewidth{0pt}

 \tablehead{

     \colhead{PMS Star}        & \colhead{$M_{Ba98+Ch00}$} & \colhead{$Age_{Ba98+Ch00}$} &  \colhead{$M_{DM97}$}   & \colhead{$Age_{DM97}$} &  \colhead{$M_{PS99}$}   & \colhead{$Age_{PS99}$} \\

                               & \colhead{($M_{\odot}$)}   &       \colhead{(Myr)}       & \colhead{($M_{\odot}$)} &     \colhead{(Myr)}    & \colhead{($M_{\odot}$)} &    \colhead{(Myr)}
 }

 \startdata
      1RXS~J045912.4$-$033711  &          $>1.40$          &              $-$            &           2.00          &          5.00          &          1.70           &           3.50         \\
      1RXS~J050416.9$-$021426  &          $>1.40$          &              $-$            &           0.95          &          0.70          &          1.60           &           3.00         \\
       TTS\,050513.5$-$034248  &            0.12           &             6.00            &           0.17          &         10.00          &          0.14           &          10.00         \\
       TTS\,050538.9$-$032626  &            0.35           &             4.04            &           0.25          &          2.20          &          0.26           &           2.80         \\
           RX\,J0506.6$-$0337  &            1.35           &            14.00            &           1.65          &          5.50          &          1.40           &           8.00         \\
       TTS\,050644.4$-$032913  &            0.25           &             3.17            &           0.20          &          2.50          &          0.19           &           2.70         \\
       TTS\,050646.1$-$031922  &          $>1.40$          &              $-$            &           0.75          &          1.00          &          1.35           &           4.00         \\
           RX\,J0506.8$-$0318  &            1.05           &             5.00            &           0.50          &          1.00          &          0.68           &           3.00         \\
       TTS\,050647.5$-$031910  &            0.18           &             2.00            &           0.16          &          2.00          &          0.13           &           2.00         \\
           RX\,J0506.8$-$0327  &            0.55           &           $<1.00$           &           0.20          &          0.10          &          0.25           &           0.40         \\
           RX\,J0506.8$-$0305  &            0.26           &             1.78            &           0.19          &          1.50          &          0.18           &           1.50         \\
       TTS\,050649.8$-$031933  &            0.47           &             1.00            &           0.22          &          0.20          &          0.25           &           0.70         \\
       TTS\,050649.8$-$032104  &            0.87           &             1.30            &           0.35          &          0.40          &          0.50           &           0.80         \\
       TTS\,050650.5$-$032014  &            0.09           &           $<1.00$           &           0.13          &          1.00          &        $<0.10$          &           0.70         \\
       TTS\,050650.7$-$032008  &            0.26           &             1.60            &           0.19          &          1.50          &          0.18           &           1.50         \\
         RX\,J0506.9$-$0319NW  &            0.50           &             4.50            &           0.33          &          2.00          &          0.35           &           2.50         \\
         RX\,J0506.9$-$0319SE  &            1.40           &             1.30            &           0.45          &          0.30          &          0.93           &           0.80         \\
               HD\,293815      &          $>1.40$          &              $-$            &           2.50          &          3.00          &          2.50           &           3.00         \\
          RX\,J0506.9$-$0320W  &            1.25           &           $<1.00$           &           0.32          &          0.07          &          0.68           &           0.40         \\
          RX\,J0506.9$-$0320E  &          $>1.40$          &              $-$            &           2.30          &          0.90          &          2.30           &           1.50         \\
       TTS\,050654.5$-$032046  &            0.26           &            14.20            &           0.25          &         14.00          &          0.22           &          10.00         \\
            LkH$\alpha$~333    &          $>1.40$          &              $-$            &           0.75          &          0.20          &          1.70           &           0.50         \\
               L1616~MIR4      &          $>1.40$          &              $-$            &           1.70          &          1.70          &          1.75           &           3.00         \\
            Kiso\,A-0974~15    &          $>1.40$          &              $-$            &         $>3.00$         &           $-$          &          5.50           &           0.30         \\
           RX\,J0507.0$-$0318  &            1.10           &             1.45            &           0.35          &          0.30          &          0.60           &           0.80         \\
       TTS\,050657.0$-$031640  &            0.27           &             1.60            &           0.19          &          1.50          &          0.18           &           1.50         \\
       TTS\,050704.7$-$030241  &            0.11           &             3.00            &           0.15          &          4.50          &          0.10           &           3.00         \\
       TTS\,050705.3$-$030006  &            0.90           &            10.05            &           0.55          &          3.00          &          0.63           &           4.50         \\
           RX\,J0507.1$-$0321  &            0.80           &             4.30            &           0.40          &          1.00          &          0.50           &           2.50         \\
       TTS\,050706.2$-$031703  &            0.12           &             2.55            &           0.15          &          4.00          &          0.10           &           2.50         \\
           RX\,J0507.2$-$0323  &            1.25           &            11.30            &           0.85          &          2.00          &          1.20           &           7.50         \\
       TTS\,050713.5$-$031722  &            0.73           &            35.80            &           0.70          &         20.00          &          0.60           &          20.00         \\
           RX\,J0507.3$-$0326  &            1.05           &             2.00            &           0.37          &          0.40          &          0.60           &           0.80         \\
       TTS\,050717.9$-$032433  &            0.50           &             6.32            &           0.34          &          2.80          &          0.35           &           3.00         \\
           RX\,J0507.4$-$0320  &            0.36           &             1.13            &           0.20          &          0.70          &          0.22           &           0.80         \\
           RX\,J0507.4$-$0317  &            0.42           &             5.50            &           0.28          &          2.80          &          0.31           &           3.00         \\
       TTS\,050729.8$-$031705  &            0.09           &             2.53            &           0.13          &          4.00          &        $<0.10$          &           3.00         \\
       TTS\,050730.9$-$031846  &            0.11           &            20.11            &           0.15          &         30.00          &          0.13           &          30.00         \\
       TTS\,050733.6$-$032517  &            0.14           &             4.00            &           0.17          &          5.50          &          0.13           &           4.00         \\
       TTS\,050734.8$-$031521  &            0.17           &             5.65            &           0.20          &          6.50          &          0.16           &           5.00         \\
           RX\,J0507.6$-$0318  &            1.00           &            11.27            &           0.62          &          3.00          &          0.75           &           7.00         \\
       TTS\,050741.0$-$032253  &            0.30           &             3.60            &           0.23          &          2.50          &          0.22           &           2.50         \\
       TTS\,050741.4$-$031507  &            0.25           &             3.17            &           0.20          &          2.50          &          0.18           &           2.50         \\
       TTS\,050752.0$-$032003  &            0.15           &             3.56            &           0.17          &          4.50          &          0.13           &           3.00         \\
       TTS\,050801.4$-$032255  &            0.88           &             5.67            &           0.47          &          1.60          &          0.56           &           3.00         \\
       TTS\,050801.9$-$031732  &            0.80           &             5.02            &           0.44          &          1.50          &          0.50           &           2.70         \\
       TTS\,050804.0$-$034052  &            0.50           &             5.67            &           0.33          &          2.50          &          0.35           &           2.80         \\
       TTS\,050836.6$-$030341  &            0.75           &             2.01            &           0.32          &          0.60          &          0.44           &           1.00         \\
       TTS\,050845.1$-$031653  &            0.40           &             1.61            &           0.23          &          0.90          &          0.26           &           1.00         \\
           RX\,J0509.0$-$0315  &          $>1.40$          &              $-$            &           2.00          &          4.50          &          1.75           &           3.50         \\
           RX\,J0510.1$-$0427  &          $>1.40$          &              $-$            &           0.70          &          0.20          &          1.70           &           0.50         \\
      1RXS~J051011.5$-$025355  &          $>1.40$          &              $-$            &           1.85          &          2.50          &          1.65           &           4.00         \\
           RX\,J0510.3$-$0330  &          $>1.40$          &              $-$            &           1.70          &          7.00          &          1.50           &           6.00         \\
      1RXS~J051043.2$-$031627  &          $>1.40$          &              $-$            &           1.65          &          8.00          &          1.50           &           6.50         \\
           RX\,J0511.7$-$0348  &          $>1.40$          &              $-$            &           1.70          &          2.00          &          1.70           &           4.00         \\
           RX\,J0512.3$-$0255  &          $>1.40$          &              $-$            &           1.30          &          2.00          &          1.50           &           5.00         \\
 \enddata

\end{deluxetable}

\clearpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%   Table 8  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{ccccc}

    \tablecaption{ ~$\alpha$ slopes of the IMF in different clusters and associations.\label{Tab:IMF}}
    \tablewidth{0pt}

    \tablehead{
          \colhead{Cluster} &     \colhead{Age}     &    \colhead{Mass range}  &     \colhead{$\alpha$}   &     \colhead{Ref.}   \\
                            &    \colhead{(Myr)}    &  \colhead{($M_{\odot}$)} &                          &
    }

\startdata

            M35   &      150    &     0.1-0.4    &     0.58       &     a      \\
    \noalign{\smallskip}
    $\alpha$ Per  &       80    &    0.06-0.2    &     0.56       &     b      \\
    \noalign{\smallskip}
      Pleiades    &      120    &    0.03-0.45   & 0.60$\pm$0.11  &     c      \\
    \noalign{\smallskip}
 $\lambda$ Orionis&        5    &    0.02-1.2    & 0.60$\pm$0.06  &     d      \\
    \noalign{\smallskip}
 $\sigma$ Orionis &        5    &    0.013-0.2   & 0.8$\pm$0.4    &     e      \\
    \noalign{\smallskip}
     Trapezium    &      0.4    &    0.035-0.56  &    $\sim$0.3   &     f      \\
                  &             &     0.25-3     &    $\sim$0.7   &            \\
    \noalign{\smallskip}
    $\rho$ Oph    &    0.1-1    &     0.02-0.4   &    $\sim$0.5   &     g      \\
    \noalign{\smallskip}
     IC 348       &        3    &    0.035-0.5   &  0.7$\pm$0.2   &     h      \\
    \noalign{\smallskip}
    Taurus-Auriga &      1-2    &     0.08-1     &      1.35      &     i      \\
    \noalign{\smallskip}
     Cha~I        & $\approx 3$ &     0.08-1.2   &    0.6-1.1     &    j, k    \\
    \noalign{\smallskip}
     Cha~II       &      2-5    &      0.1-1     &     0.5-0.6    &     l      \\
    \noalign{\smallskip}
     L1615/L1616  &      1-3    &     0.1-5.5    & 0.84$\pm$0.07  &  This work \\
    \noalign{\smallskip}

\enddata
\tablerefs{
a) \citet{Barrado98b}; b) \citet{Barrado02b}; c) \citet{Moraux03}; d) \citet{Barrado04b}; e) \citet{Bejar01};
f) \citet{Luhman00}; g) \citet{Luhman99b}; h) \citet{Tej02}; i) \citet{Briceno02}; j) \citet{Lopez04}; k) \citet{Comeron00};
l) \citet{Spezzi08}.}
\end{deluxetable}
